Reachability and Coverage Planning for Connected Agents: Extended Version

Motivated by the increasing appeal of robots in information-gathering missions, we study multi-agent path planning problems in which the agents must remain interconnected. We model an area by a topological graph specifying the movement and the connectivity constraints of the agents. We study the theoretical complexity of the reachability and the coverage problems of a fleet of connected agents on various classes of topological graphs. We establish the complexity of these problems on known classes, and introduce a new class called sight-moveable graphs which admit efficient algorithms.

==> picture_execution.tex <==
\begin{figure}[t]
    \vspace{0.4cm}
    \begin{center}
      \hspace{-1.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \node at (0.5, 2.9) {\imgDrone};
    %   \node at (0.46, 2.86) {\imgDrone};
    %   \node at (0.42, 2.82) {\imgDrone};
      \end{tikzpicture}
      \vspace{0.4cm}
      %
      \hspace{2.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \node at (0.5, 2.9) {\imgDrone};
    %   \node at (0.46, 2.86) {\imgDrone};
      \node at (1.5, 1.9) {\imgDrone};
      \end{tikzpicture}
      %
      
      \hspace{-1.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \draw[communicationtransition, orange] (node4) edge (node5);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \node at (1.5, 1.5) {\ok};
      \node at (0.5, 2.9) {\imgDrone};
      \node at (1.5, 1.9) {\imgDrone};
      \node at (3.5, 1.9) {\imgDrone};
      \end{tikzpicture}
      \vspace{0.4cm}
      %
      \hspace{2.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \draw[communicationtransition, orange] (node4) edge (node5);
      \draw[communicationtransition, orange] (node4) edge (node6);
      \draw[communicationtransition, orange] (node5) edge (node6);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \node at (1.5, 1.5) {\ok};
      \node at (3.5, 1.5) {\ok};
      \node at (1.5, 1.9) {\imgDrone};
      \node at (3.5, 1.9) {\imgDrone};
      \node at (5.5, 1.9) {\imgDrone};
      \end{tikzpicture}
      %
      
      \hspace{-1.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \draw[communicationtransition, orange] (node4) edge (node6);
      \draw[communicationtransition, orange] (node6) edge (node10);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \node at (1.5, 1.5) {\ok};
      \node at (3.5, 1.5) {\ok};
      \node at (5.5, 1.5) {\ok};
      \node at (1.5, 1.9) {\imgDrone};
      \node at (5.5, 1.9) {\imgDrone};
      \node at (6.5, 2.9) {\imgDrone};
      \end{tikzpicture}
      \vspace{0.4cm}
      %
      \hspace{2.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \draw[communicationtransition, orange] (node3) edge (node7);
      \draw[communicationtransition, orange] (node7) edge (node9);
      \draw[communicationtransition, orange] (node0) edge (node3);
      \node at (1.5, 1.5) {\ok};
      \node at (3.5, 1.5) {\ok};
      \node at (5.5, 1.5) {\ok};
      \node at (6.5, 2.5) {\ok};
      \node at (2.5, 2.9) {\imgDrone};
      \node at (6.5, 0.9) {\imgDrone};
      \node at (4.5, 2.9) {\imgDrone};
      \end{tikzpicture}
      %
      
      \hspace{-1.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \draw[communicationtransition, orange] (node4) edge (node6);
      \draw[communicationtransition, orange] (node6) edge (node8);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \node at (2.5, 2.5) {\ok};
      \node at (1.5, 1.5) {\ok};
      \node at (3.5, 1.5) {\ok};
      \node at (5.5, 1.5) {\ok};
      \node at (4.5, 2.5) {\ok};
      \node at (6.5, 0.5) {\ok};
      \node at (6.5, 2.5) {\ok};
      \node at (1.5, 1.9) {\imgDrone};
      \node at (4.5, 0.9) {\imgDrone};
      \node at (5.5, 1.9) {\imgDrone};
      \end{tikzpicture}
      \vspace{0.4cm}
      %
      \hspace{2.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
      \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \draw[communicationtransition, orange] (node4) edge (node6);
      \draw[communicationtransition, orange] (node4) edge (node5);
      \draw[communicationtransition, orange] (node5) edge (node6);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \node at (2.5, 2.5) {\ok};
      \node at (1.5, 1.5) {\ok};
      \node at (3.5, 1.5) {\ok};
      \node at (5.5, 1.5) {\ok};
      \node at (4.5, 2.5) {\ok};
      \node at (4.5, 0.5) {\ok};
      \node at (6.5, 0.5) {\ok};
      \node at (6.5, 2.5) {\ok};
      \node at (1.5, 1.9) {\imgDrone};
      \node at (5.5, 1.9) {\imgDrone};
      \node at (3.5, 1.9) {\imgDrone};
      \end{tikzpicture}
      %
      
      \hspace{-1.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \draw[communicationtransition, orange] (node2) edge (node4);
      \draw[communicationtransition, orange] (node4) edge (node5);
      \draw[communicationtransition, orange] (node0) edge (node2);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \node at (2.5, 2.5) {\ok};
      \node at (1.5, 1.5) {\ok};
      \node at (3.5, 1.5) {\ok};
      \node at (5.5, 1.5) {\ok};
      \node at (4.5, 2.5) {\ok};
      \node at (4.5, 0.5) {\ok};
      \node at (6.5, 0.5) {\ok};
      \node at (6.5, 2.5) {\ok};
      \node at (2.5, 0.9) {\imgDrone};
      \node at (3.5, 1.9) {\imgDrone};
      \node at (1.5, 1.9) {\imgDrone};
      \end{tikzpicture}
      \vspace{0.4cm}
      %
      \hspace{2.3cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \draw[communicationtransition, orange] (node1) edge (node4);
      \draw[communicationtransition, orange] (node1) edge (node3);
      \draw[communicationtransition, orange] (node3) edge (node4);
      \draw[communicationtransition, orange] (node0) edge (node1);
      \draw[communicationtransition, orange] (node0) edge (node4);
      \draw[communicationtransition, orange] (node0) edge (node3);
      \node at (2.5, 0.5) {\ok};
      \node at (2.5, 2.5) {\ok};
      \node at (1.5, 1.5) {\ok};
      \node at (3.5, 1.5) {\ok};
      \node at (5.5, 1.5) {\ok};
      \node at (4.5, 2.5) {\ok};
      \node at (4.5, 0.5) {\ok};
      \node at (6.5, 0.5) {\ok};
      \node at (6.5, 2.5) {\ok};
      \node at (0.5, 0.9) {\imgDrone};
      \node at (1.5, 1.9) {\imgDrone};
      \node at (2.5, 2.9) {\imgDrone};
      \end{tikzpicture}
      %
      
      \hspace{-5.5cm}
      \begin{tikzpicture}[scale=0.5]
      \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];\tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
      \tikzstyle{movetransition} = [draw, gray!50!black];
      \tikzstyle{communicationtransition} = [communication, bend right=20, tobehere];
      \node[basenode] (node0) at (0.5, 2.5){};
      \node[node] (node1) at (0.5, 0.5){};
      \node[node] (node2) at (2.5, 0.5){};
      \node[node] (node3) at (2.5, 2.5){};
      \node[node] (node4) at (1.5, 1.5){};
      \node[node] (node5) at (3.5, 1.5){};
      \draw[use as bounding box] (node5);
      \node[node] (node6) at (5.5, 1.5){};
      \node[node] (node7) at (4.5, 2.5){};
      \node[node] (node8) at (4.5, 0.5){};
      \node[node] (node9) at (6.5, 0.5){};
      \node[node] (node10) at (6.5, 2.5){};
      \draw[movetransition] (node0) edge (node0);
      \draw[movetransition] (node0) edge (node1);
      \draw[movetransition] (node0) edge (node3);
      \draw[movetransition] (node0) edge (node4);
      \draw[movetransition] (node1) edge (node0);
      \draw[movetransition] (node1) edge (node1);
      \draw[movetransition] (node1) edge (node2);
      \draw[movetransition] (node1) edge (node4);
      \draw[movetransition] (node2) edge (node1);
      \draw[movetransition] (node2) edge (node2);
      \draw[movetransition] (node2) edge (node4);
      \draw[movetransition] (node3) edge (node0);
      \draw[movetransition] (node3) edge (node3);
      \draw[movetransition] (node3) edge (node4);
      \draw[movetransition] (node4) edge (node0);
      \draw[movetransition] (node4) edge (node1);
      \draw[movetransition] (node4) edge (node2);
      \draw[movetransition] (node4) edge (node3);
      \draw[movetransition] (node4) edge (node4);
      \draw[movetransition] (node4) edge (node5);
      \draw[movetransition] (node5) edge (node4);
      \draw[movetransition] (node5) edge (node5);
      \draw[movetransition] (node5) edge (node6);
      \draw[movetransition] (node6) edge (node5);
      \draw[movetransition] (node6) edge (node6);
      \draw[movetransition] (node6) edge (node7);
      \draw[movetransition] (node6) edge (node8);
      \draw[movetransition] (node6) edge (node9);
      \draw[movetransition] (node6) edge (node10);
      \draw[movetransition] (node7) edge (node6);
      \draw[movetransition] (node7) edge (node7);
      \draw[movetransition] (node7) edge (node10);
      \draw[movetransition] (node8) edge (node6);
      \draw[movetransition] (node8) edge (node8);
      \draw[movetransition] (node8) edge (node9);
      \draw[movetransition] (node9) edge (node6);
      \draw[movetransition] (node9) edge (node8);
      \draw[movetransition] (node9) edge (node9);
      \draw[movetransition] (node9) edge (node10);
      \draw[movetransition] (node10) edge (node6);
      \draw[movetransition] (node10) edge (node7);
      \draw[movetransition] (node10) edge (node9);
      \draw[movetransition] (node10) edge (node10);
      \draw[communicationtransition] (node0) edge (node1);
      \draw[communicationtransition] (node0) edge (node2);
      \draw[communicationtransition] (node0) edge (node3);
      \draw[communicationtransition] (node0) edge (node4);
      \draw[communicationtransition] (node1) edge (node2);
      \draw[communicationtransition] (node1) edge (node3);
      \draw[communicationtransition] (node1) edge (node4);
      \draw[communicationtransition] (node2) edge (node4);
      \draw[communicationtransition] (node2) edge (node8);
      \draw[communicationtransition] (node3) edge (node4);
      \draw[communicationtransition] (node3) edge (node7);
      \draw[communicationtransition] (node4) edge (node5);
      \draw[communicationtransition] (node4) edge (node6);
      \draw[communicationtransition] (node5) edge (node6);
      \draw[communicationtransition] (node6) edge (node7);
      \draw[communicationtransition] (node6) edge (node8);
      \draw[communicationtransition] (node6) edge (node9);
      \draw[communicationtransition] (node6) edge (node10);
      \draw[communicationtransition] (node7) edge (node9);
      \draw[communicationtransition] (node7) edge (node10);
      \draw[communicationtransition] (node8) edge (node9);
      \draw[communicationtransition] (node8) edge (node10);
      \draw[communicationtransition] (node9) edge (node10);
      \node at (0.5, 0.5) {\ok};
      \node at (2.5, 0.5) {\ok};
      \node at (2.5, 2.5) {\ok};
      \node at (1.5, 1.5) {\ok};
      \node at (3.5, 1.5) {\ok};
      \node at (5.5, 1.5) {\ok};
      \node at (4.5, 2.5) {\ok};
      \node at (4.5, 0.5) {\ok};
      \node at (6.5, 0.5) {\ok};
      \node at (6.5, 2.5) {\ok};
      \node at (0.5, 2.9) {\imgDrone};
    %   \node at (0.46, 2.86) {\imgDrone};
    %   \node at (0.42, 2.82) {\imgDrone};
  \end{tikzpicture}
  
  \vspace{-1.35cm}
  \hspace{3.9cm}		
  % \includegraphics[scale=0.165]{example_example_resized.png}
  \raisebox{1cm}{
    \fbox{
      \tiny
      \begin{tabular}{ll}
        \imgDrone & UAVs \\
        \tikz{\draw (0, 0) edge (0.4, 0);} & Movement \\
        \tikz{\draw[communication, tobehere] (0, 0) edge (0.4, 0);} & Communication \\
        \tikz{\draw[communication, orange] (0, 0) edge (0.4, 0);} & Active communications \\
        \ok & Visited regions
      \end{tabular}
      }
  }
  \end{center}
  \vspace{-3mm}
  \caption{Example of a mission execution
  %{\color{red}Ocan: Can we make a smaller example?}
}
  \label{figure:exampleexecution}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> picture_graph.tex <==
\begin{figure}
      \centering
      \begin{subfigure}{.23\textwidth}
        \centering
          \begin{tikzpicture}
            \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
            \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
            \foreach \x in {0,...,2}{
              \foreach \y in {0,...,2}{
                \ifthenelse{\x=0 \AND \y=0}{
                  \node [basenode] (\x,\y) at (\x,\y) {};
                }{
                  \ifthenelse{\x=1 \AND \y=1}{}{\node [node] (\x,\y) at (\x,\y) {};}
                }
              }
            }
            
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,0) edge[bend right] (\x+1,0);
              \node (0\x) at (\x+1,0) {};
              \draw[arrows={stealth-}] (0\x.center)+(-0.7mm,0) -- (\x,0);
            }
    
            \foreach \x in {0,1}{
              % \draw[communication, tobehere] (\x,2) edge[bend left] (\x+1,2);
              \node (2\x) at (\x,2) {};
              \draw[arrows={stealth-}] (2\x.center)+(0.7mm,0) -- (\x+1,2);
            }
    
            % \draw[communication, tobehere] (0,1) edge[bend left] (0,2);
            \node (a) at (0,1) {};
            \draw[arrows={stealth-}] (a.center)+(0,0.7mm) -- (0,2);
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (2,\y) edge[bend right] (2,\y+1);
              \draw[-] (2,\y) -- (2,\y+1);
            }
    
            \draw[communication, tobehere] (2,0) edge[bend right] (0,2);
            % \draw[communication, tobehere] (2,1) edge[bend right] (1,0);
            \draw[communication, tobehere] (0,1) edge[bend right] (2,2);
          \end{tikzpicture}
        \caption{\footnotesize{Directed}}
        \label{fig:topo:dir}
      \end{subfigure}
      \begin{subfigure}{.23\textwidth}
        \centering
          \begin{tikzpicture}
            \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
            \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
            \foreach \x in {0,...,2}{
              \foreach \y in {0,...,2}{
                \ifthenelse{\x=0 \AND \y=0}{
                  \node [basenode] (\x,\y) at (\x,\y) {};
                }{
                  \ifthenelse{\x=1 \AND \y=1}{}{\node [node] (\x,\y) at (\x,\y) {};}
                }
              }
            }
            
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,0) edge[bend right] (\x+1,0);
              \node (0\x) at (\x+1,0) {};
              \draw[arrows={stealth-}] (0\x.center)+(-0.7mm,0) -- (\x,0);
            }
    
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,2) edge[bend left] (\x+1,2);
              \node (2\x) at (\x,2) {};
              \draw[arrows={stealth-}] (2\x.center)+(0.7mm,0) -- (\x+1,2);
            }
    
            \draw[communication, tobehere] (0,1) edge[bend left] (0,2);
            \node (a) at (0,1) {};
            \draw[arrows={stealth-}] (a.center)+(0,0.7mm) -- (0,2);
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (2,\y) edge[bend right] (2,\y+1);
              \draw[-] (2,\y) -- (2,\y+1);
            }
    
            \draw[communication, tobehere] (2,0) edge[bend right] (0,2);
            \draw[communication, tobehere] (2,1) edge[bend right] (1,0);
            \draw[communication, tobehere] (0,1) edge[bend right] (2,2);
          \end{tikzpicture}
        \caption{\footnotesize{Neighbor-communicable}}
        \label{fig:topo:nc}
      \end{subfigure}
      \begin{subfigure}{.23\textwidth}
        \centering
          \begin{tikzpicture}
            \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
            \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
            \foreach \x in {0,...,2}{
              \foreach \y in {0,...,2}{
                \ifthenelse{\x=0 \AND \y=0}{
                  \node [basenode] (\x,\y) at (\x,\y) {};
                }{
                  \ifthenelse{\x=1 \AND \y=1}{}{\node [node] (\x,\y) at (\x,\y) {};}
                }
              }
            }
            
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,0) edge[bend right] (\x+1,0);
              \draw[-] (\x,0) -- (\x+1,0);
            }
    
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,2) edge[bend left] (\x+1,2);
              \draw[-] (\x,2) -- (\x+1,2);
            }
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (0,\y) edge[bend left] (0,\y+1);
              \draw[-] (0,\y) -- (0,\y+1);
            }
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (2,\y) edge[bend right] (2,\y+1);
              \draw[-] (2,\y) -- (2,\y+1);
            }
    
            \draw[communication, tobehere] (2,1) edge[bend right] (1,0);
    
            \draw[communication, tobehere] (0,1) edge[bend right] (2,2);
            \draw[communication, tobehere] (0,1) edge[bend right] (1,2);
            \draw[communication, tobehere] (0,2) edge[bend left] (2,2);
          \end{tikzpicture}
        
        \caption{\footnotesize{Sight-moveable}}
        \label{fig:topo:sm}
      \end{subfigure}
      \begin{subfigure}{.23\textwidth}
        \centering
          \begin{tikzpicture}
            \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
            \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
            \foreach \x in {0,...,2}{
              \foreach \y in {0,...,2}{
                \ifthenelse{\x=0 \AND \y=0}{
                  \node [basenode] (\x,\y) at (\x,\y) {};
                }{
                  \ifthenelse{\x=1 \AND \y=1}{}{\node [node] (\x,\y) at (\x,\y) {};}
                }
              }
            }
            
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,0) edge[bend right] (\x+1,0);
              \draw[-] (\x,0) -- (\x+1,0);
            }
    
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,2) edge[bend left] (\x+1,2);
              \draw[-] (\x,2) -- (\x+1,2);
            }
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (0,\y) edge[bend left] (0,\y+1);
              \draw[-] (0,\y) -- (0,\y+1);
            }
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (2,\y) edge[bend right] (2,\y+1);
              \draw[-] (2,\y) -- (2,\y+1);
            }
    
            \draw[communication, tobehere] (2,1) edge[bend right] (1,0);
            \draw[communication, tobehere] (0,1) edge[bend right] (1,2);
            \draw[communication, tobehere] (0,1) edge[bend left] (1,0);
            \draw[communication, tobehere] (2,1) edge[bend left] (1,2);
    
            \draw[communication, tobehere] (0,0) edge[bend left] (0,2);
            \draw[communication, tobehere] (0,0) edge[bend right] (2,0);
            \draw[communication, tobehere] (0,2) edge[bend left] (2,2);
            \draw[communication, tobehere] (2,0) edge[bend right] (2,2);
    
            \draw[communication, tobehere] (0,0) edge (2,2);
            \draw[communication, tobehere] (0,2) edge (2,0);
    
            \draw[communication, tobehere] (1,0) edge (1,2);
            \draw[communication, tobehere] (0,1) edge (2,1);
    
            \draw[communication, tobehere] (0,0) edge [bend left] (1,2);
            \draw[communication, tobehere] (0,0) edge [bend right] (2,1);
    
            \draw[communication, tobehere] (2,2) edge [bend left] (1,0);
            \draw[communication, tobehere] (2,2) edge [bend right] (0,1);
    
            \draw[communication, tobehere] (0,2) edge [bend right] (1,0);
            \draw[communication, tobehere] (0,2) edge [bend left] (2,1);
    
            \draw[communication, tobehere] (2,0) edge [bend left] (0,1);
            \draw[communication, tobehere] (2,0) edge [bend right] (1,2);
    
    
          \end{tikzpicture}
        
        \caption{\footnotesize{Complete-communication}}
        \label{fig:topo:compl}
      \end{subfigure}
      \caption{Examples of topological graphs.}
    \end{figure}

==> picture_graph_small.tex <==
\begin{figure}
      \vspace{1.5cm}
      \centering
      \begin{subfigure}{.11\textwidth}
        \centering
        \scalebox{0.75}{
          \begin{tikzpicture}
            \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
            \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
            \draw[use as bounding box] (1,0);
            \foreach \x in {0,...,2}{
              \foreach \y in {0,...,2}{
                \ifthenelse{\x=0 \AND \y=0}{
                  \node [basenode] (\x,\y) at (\x,\y) {};
                }{
                  \ifthenelse{\x=1 \AND \y=1}{}{\node [node] (\x,\y) at (\x,\y) {};}
                }
              }
            }
            
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,0) edge[bend right] (\x+1,0);
              \node (0\x) at (\x+1,0) {};
              \draw[arrows={stealth-}] (0\x.center)+(-0.7mm,0) -- (\x,0);
            }
    
            \foreach \x in {0,1}{
              % \draw[communication, tobehere] (\x,2) edge[bend left] (\x+1,2);
              \node (2\x) at (\x,2) {};
              \draw[arrows={stealth-}] (2\x.center)+(0.7mm,0) -- (\x+1,2);
            }
    
            % \draw[communication, tobehere] (0,1) edge[bend left] (0,2);
            \node (a) at (0,1) {};
            \draw[arrows={stealth-}] (a.center)+(0,0.7mm) -- (0,2);
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (2,\y) edge[bend right] (2,\y+1);
              \draw[-] (2,\y) -- (2,\y+1);
            }
    
            \draw[communication, tobehere] (2,0) edge[bend right] (0,2);
            % \draw[communication, tobehere] (2,1) edge[bend right] (1,0);
            \draw[communication, tobehere] (0,1) edge[bend right] (2,2);
          \end{tikzpicture}
        }
        \caption{\footnotesize{Directed Graph}}
        \label{fig:topo:dir}
      \end{subfigure}
      \begin{subfigure}{.11\textwidth}
        \centering
        \scalebox{0.75}{
          \begin{tikzpicture}
            \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
            \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
            \draw[use as bounding box] (1,0);
            \foreach \x in {0,...,2}{
              \foreach \y in {0,...,2}{
                \ifthenelse{\x=0 \AND \y=0}{
                  \node [basenode] (\x,\y) at (\x,\y) {};
                }{
                  \ifthenelse{\x=1 \AND \y=1}{}{\node [node] (\x,\y) at (\x,\y) {};}
                }
              }
            }
            
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,0) edge[bend right] (\x+1,0);
              \node (0\x) at (\x+1,0) {};
              \draw[arrows={stealth-}] (0\x.center)+(-0.7mm,0) -- (\x,0);
            }
    
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,2) edge[bend left] (\x+1,2);
              \node (2\x) at (\x,2) {};
              \draw[arrows={stealth-}] (2\x.center)+(0.7mm,0) -- (\x+1,2);
            }
    
            \draw[communication, tobehere] (0,1) edge[bend left] (0,2);
            \node (a) at (0,1) {};
            \draw[arrows={stealth-}] (a.center)+(0,0.7mm) -- (0,2);
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (2,\y) edge[bend right] (2,\y+1);
              \draw[-] (2,\y) -- (2,\y+1);
            }
    
            \draw[communication, tobehere] (2,0) edge[bend right] (0,2);
            \draw[communication, tobehere] (2,1) edge[bend right] (1,0);
            \draw[communication, tobehere] (0,1) edge[bend right] (2,2);
          \end{tikzpicture}
        }
        \caption{\footnotesize{Neighbor-communicable}}
        \label{fig:topo:nc}
      \end{subfigure}
      \begin{subfigure}{.11\textwidth}
        \centering
        \scalebox{0.75}{
          \begin{tikzpicture}
            \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
            \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
            \draw[use as bounding box] (1,0);
            \foreach \x in {0,...,2}{
              \foreach \y in {0,...,2}{
                \ifthenelse{\x=0 \AND \y=0}{
                  \node [basenode] (\x,\y) at (\x,\y) {};
                }{
                  \ifthenelse{\x=1 \AND \y=1}{}{\node [node] (\x,\y) at (\x,\y) {};}
                }
              }
            }
            
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,0) edge[bend right] (\x+1,0);
              \draw[-] (\x,0) -- (\x+1,0);
            }
    
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,2) edge[bend left] (\x+1,2);
              \draw[-] (\x,2) -- (\x+1,2);
            }
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (0,\y) edge[bend left] (0,\y+1);
              \draw[-] (0,\y) -- (0,\y+1);
            }
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (2,\y) edge[bend right] (2,\y+1);
              \draw[-] (2,\y) -- (2,\y+1);
            }
    
            \draw[communication, tobehere] (2,1) edge[bend right] (1,0);
    
            \draw[communication, tobehere] (0,1) edge[bend right] (2,2);
            \draw[communication, tobehere] (0,1) edge[bend right] (1,2);
            \draw[communication, tobehere] (0,2) edge[bend left] (2,2);
          \end{tikzpicture}
        }
        \caption{\footnotesize{Sight-moveable}}
        \label{fig:topo:sm}
      \end{subfigure}
      \begin{subfigure}{.11\textwidth}
        \centering
        \scalebox{0.75}{
          \begin{tikzpicture}
            \tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
            \tikzstyle{basenode} = [draw, circle, red, fill=red, inner sep=0.5mm];
            \draw[use as bounding box] (1,0);
            \foreach \x in {0,...,2}{
              \foreach \y in {0,...,2}{
                \ifthenelse{\x=0 \AND \y=0}{
                  \node [basenode] (\x,\y) at (\x,\y) {};
                }{
                  \ifthenelse{\x=1 \AND \y=1}{}{\node [node] (\x,\y) at (\x,\y) {};}
                }
              }
            }
            
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,0) edge[bend right] (\x+1,0);
              \draw[-] (\x,0) -- (\x+1,0);
            }
    
            \foreach \x in {0,1}{
              \draw[communication, tobehere] (\x,2) edge[bend left] (\x+1,2);
              \draw[-] (\x,2) -- (\x+1,2);
            }
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (0,\y) edge[bend left] (0,\y+1);
              \draw[-] (0,\y) -- (0,\y+1);
            }
    
            \foreach \y in {0,1}{
              \draw[communication, tobehere] (2,\y) edge[bend right] (2,\y+1);
              \draw[-] (2,\y) -- (2,\y+1);
            }
    
            \draw[communication, tobehere] (2,1) edge[bend right] (1,0);
            \draw[communication, tobehere] (0,1) edge[bend right] (1,2);
            \draw[communication, tobehere] (0,1) edge[bend left] (1,0);
            \draw[communication, tobehere] (2,1) edge[bend left] (1,2);
    
            \draw[communication, tobehere] (0,0) edge[bend left] (0,2);
            \draw[communication, tobehere] (0,0) edge[bend right] (2,0);
            \draw[communication, tobehere] (0,2) edge[bend left] (2,2);
            \draw[communication, tobehere] (2,0) edge[bend right] (2,2);
    
            \draw[communication, tobehere] (0,0) edge (2,2);
            \draw[communication, tobehere] (0,2) edge (2,0);
    
            \draw[communication, tobehere] (1,0) edge (1,2);
            \draw[communication, tobehere] (0,1) edge (2,1);
    
            \draw[communication, tobehere] (0,0) edge [bend left] (1,2);
            \draw[communication, tobehere] (0,0) edge [bend right] (2,1);
    
            \draw[communication, tobehere] (2,2) edge [bend left] (1,0);
            \draw[communication, tobehere] (2,2) edge [bend right] (0,1);
    
            \draw[communication, tobehere] (0,2) edge [bend right] (1,0);
            \draw[communication, tobehere] (0,2) edge [bend left] (2,1);
    
            \draw[communication, tobehere] (2,0) edge [bend left] (0,1);
            \draw[communication, tobehere] (2,0) edge [bend right] (1,2);
    
    
          \end{tikzpicture}
        }
        \caption{\footnotesize{Complete-communication}}
        \label{fig:topo:compl}
      \end{subfigure}
      \caption{Examples of topological graphs.}
    \end{figure}

==> picture_sight.tex <==
\begin{figure*}
    \begin{center}
    \vspace{1cm}
    \scalebox{0.75}{
    \begin{tikzpicture}[node distance=2cm,thick,
      main node/.style={font=\sffamily\Large\bfseries,minimum size=0.5cm},
      staging node/.style={circle,fill=black}]
  
      \node[main node,circle] (B) {$\basenode$};
      \draw[use as bounding box] (B.center)+(4cm,0);
      \node (VAR) [below left=0cm and 2cm of B] {};
      \node (VAR1) [left=4cm of VAR] {};
      \node (VAR3) [right=4cm of VAR] {};
  
      \node[staging node] (SX1) [below left of=VAR1] {};
      \node[main node] (X1) [below of=SX1] {$\booleanvariablegeneric_1$};
      \node[staging node] (SNX1) [below right of=VAR1] {};
      \node[main node] (NX1) [below of=SNX1] {$\neg \booleanvariablegeneric_1$};
      \node[main node] (GX1) [below right of=SX1] {$g_{\booleanvariablegeneric_1}$};
  
      \node[staging node] (SX2) [below left of=VAR] {};
      \node[main node] (X2) [below of=SX2] {$\booleanvariablegeneric_2$};
      \node[staging node] (SNX2) [below right of=VAR] {};
      \node[main node] (NX2) [below of=SNX2] {$\neg \booleanvariablegeneric_2$};
      \node[main node] (GX2) [below right of=SX2] {$g_{\booleanvariablegeneric_2}$};
  
      \node[staging node] (SX3) [below left of=VAR3] {};
      \node[main node] (X3) [below of=SX3] {$\booleanvariablegeneric_3$};
      \node[staging node] (SNX3) [below right of=VAR3] {};
      \node[main node] (NX3) [below of=SNX3] {$\neg \booleanvariablegeneric_3$};
      \node[main node] (GX3) [below right of=SX3] {$g_{\booleanvariablegeneric_3}$};
  
      \node[staging node] (P3) [below of=GX1] {};
      \node[staging node] (P2) [left=2cm of P3] {};
      \node[staging node] (P1) [left=2cm of VAR1] {};
  
      \node (CLA) [below right=0cm and 3cm of B] {};
      \node (CLA1) [right=2cm of CLA] {};
      \node (CLA2) [right=4cm of CLA] {};
      
      \node[staging node] (SC1) [below=1.1cm of CLA1] {};
      \node[main node] (C1) [below of=SC1] {$\clausegeneric_1$};
      \node[main node] (GC1) [below of=C1] {$g_{\clausegeneric_1}$};
  
      \node[staging node] (SC2) [below=1.1cm of CLA2] {};
      \node[main node] (C2) [below of=SC2] {$\clausegeneric_2$};
      \node[main node] (GC2) [below of=C2] {$g_{\clausegeneric_2}$};
      
      \foreach \i in {1,...,3}{\path (B) edge (SX\i);}
      \foreach \i in {1,...,3}{\path (B) edge (SNX\i);}
      \foreach \i in {1,...,3}{\path (SX\i) edge (X\i);}
      \foreach \i in {1,...,3}{\path (SNX\i) edge (NX\i);}
      \foreach \i in {1,...,3}{\path (X\i) edge (GX\i);}
      \foreach \i in {1,...,3}{\path (NX\i) edge (GX\i);}
  
      \foreach \i in {1,...,2}{\path (B) edge (SC\i);}
      \foreach \i in {1,...,2}{\path (SC\i) edge (C\i);}
      \foreach \i in {1,...,2}{\path (C\i) edge (GC\i);}
  
      \path[communication,tobehere]
      (B) edge [out=190, in=90] (X1)
      edge [out=200, in=90] (NX1)
      edge [out=210, in=90] (X2)
      edge [bend right=35] (NX2)
      edge [bend left=20] (X3)
      edge [out=330, in=90] (NX3)
      % edge [out=337, in=90] (C1)
      % edge [out=345, in=90] (C2)
      ;
      \path
      (GX1) edge [bend right=60] (GX2)
      (GX2) edge [bend right=60] (GX3)
      (GX3) edge (GC1)
      (GC1) edge (GC2);
      \draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (GX1) -- (P3);
      \draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (P3) -- (P2);
      \draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (P2) -- (P1);
      \draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (P1) -- (B);
      %(GC2) edge [bend right] (CLA2)
      %(CLA2) edge [bend right] (B)
      %(CLA2) edge [bend right] (CLA2.center)
      %(CLA2) edge [bend left] (CLA2.center)
      
      \path
  
      (C1) edge [bend left, blue!50!red](X1)
      edge [bend left, blue!50!red] (NX2)
      edge [bend left, blue!50!red] (X3)
  
      (C2) edge [bend left, red!50!white] (X2)
      edge [bend left, red!50!white] (X3)
      
      ;
    \end{tikzpicture}
    }
    
    % \vspace{4.2cm}
    % \vspace{5cm}
    \hspace{13.2cm}		
    \raisebox{-1.5cm}{
      \fbox{
        \tiny
        \begin{tabular}{ll}
          \tikz{\draw (0, 0) edge (0.4, 0);} & Movement \\
          \tikz{\draw[communication, tobehere] (0, 0) edge (0.4, 0);} & Communication \\
          \tikz{\draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment
          length=2mm}] (0, 0) -- (0.4, 0);} & Fully connected \\
          \tikz{\draw[blue!50!red] (0, 0) edge (0.4, 0);} & \multirow{2}{*}{Clauses dependencies}\\
          \tikz{\draw[red!50!white] (0, 0) edge (0.4, 0);} &
        \end{tabular}
        }
    }
    \end{center}
    \vspace{1.8cm}
    \caption{Graph construction from the formula $(x_1 \vee \neg x_2 \vee x_3) \wedge (x_2 \vee x_3)$.}
    \label{fig:cons}
  \end{figure*}

  \begin{figure}
    \centering
    \begin{subfigure}{.23\textwidth}
      \centering
      \begin{tikzpicture}[node distance=1.5cm,
                      thick,
                      main node/.style={,font=\sffamily\Large\bfseries,minimum size=0.5cm},
                      staging node/.style={circle,fill=black}]
  
        \node[main node] (1) {$\basenode$};
        \node[staging node] (2) [below left of=1]{};
        \node[left of=2, node distance=0.4cm] {$n_x$};
        \node[main node] (3) [below of=2] {$\booleanvariablegeneric$};
        \node[staging node] (4) [below right of=1] {};
        \node[right of=4, node distance=0.5cm] {$n_{\lnot x}$};
        \node[main node] (5) [below of=4] {$\neg \booleanvariablegeneric$};
  
        \node[main node] (6) [below right of=2] {$g_\booleanvariablegeneric$};
  
        \path[every node/.style={font=\sffamily\small}]
        (1) edge (2)
        (2) edge (3)
        (3) edge (6)
  
        (1) edge (4)
        (4) edge (5)
        (5) edge (6)
        ;
  
        \path[communication,tobehere]
        (1) edge (3)
        (1) edge (5)
        ;
    \end{tikzpicture}
    \caption{Variable gadget.}
    \label{fig:Gvar}
    \end{subfigure}%
    \begin{subfigure}{.23\textwidth}
      \centering
      \begin{tikzpicture}[node distance=0.9cm,
                      thick,
                      main node/.style={font=\sffamily\Large\bfseries,minimum size=0.5cm},
                      staging node/.style={circle,fill=black}]
  
        \node[main node] (1) {$\basenode$};
        \node[staging node] (2) [below of=1] {};
        \node[left of=2,node distance=0.4cm] {$n_c$};
        \node[main node] (3) [below of=2] {$\clausegeneric$};
        \node[main node] (4) [below of=3] {$g_\clausegeneric$};
  
        \path[every node/.style={font=\sffamily\small}]
        (1) edge (2)
        (2) edge (3)
        (3) edge (4)
        ;
  
        % \path[dashed,tobehere]
        % (1) edge [bend right] (3)
        % ;
    \end{tikzpicture}
    \caption{Clause gadget.}
    \label{fig:Gcla}
    \end{subfigure}
    \caption{Translation gadgets}
  \end{figure}

==> picture_sight_small.tex <==
\begin{figure*}
    \begin{center}
    \vspace{1cm}
    \scalebox{0.75}{
    \begin{tikzpicture}[yscale=0.5,node distance=1.6cm,thick,
      main node/.style={font=\sffamily\Large\bfseries,minimum size=0.5cm},
      staging node/.style={circle,fill=black}]
  
      \node[main node,circle] (B) {$\basenode$};
      \draw[use as bounding box] (B.center)+(4cm,0);
      \node (VAR) [below left=0cm and 2cm of B] {};
      \node (VAR1) [left=4cm of VAR] {};
      \node (VAR3) [right=4cm of VAR] {};
  
      \node[staging node] (SX1) [below left of=VAR1] {};
      \node[main node] (X1) [below of=SX1] {$\booleanvariablegeneric_1$};
      \node[staging node] (SNX1) [below right of=VAR1] {};
      \node[main node] (NX1) [below of=SNX1] {$\neg \booleanvariablegeneric_1$};
      \node[main node] (GX1) [below right of=SX1] {$g_{\booleanvariablegeneric_1}$};
  
      \node[staging node] (SX2) [below left of=VAR] {};
      \node[main node] (X2) [below of=SX2] {$\booleanvariablegeneric_2$};
      \node[staging node] (SNX2) [below right of=VAR] {};
      \node[main node] (NX2) [below of=SNX2] {$\neg \booleanvariablegeneric_2$};
      \node[main node] (GX2) [below right of=SX2] {$g_{\booleanvariablegeneric_2}$};
  
      \node[staging node] (SX3) [below left of=VAR3] {};
      \node[main node] (X3) [below of=SX3] {$\booleanvariablegeneric_3$};
      \node[staging node] (SNX3) [below right of=VAR3] {};
      \node[main node] (NX3) [below of=SNX3] {$\neg \booleanvariablegeneric_3$};
      \node[main node] (GX3) [below right of=SX3] {$g_{\booleanvariablegeneric_3}$};
  
      \node[staging node] (P3) [below of=GX1] {};
      \node[staging node] (P2) [left=2cm of P3] {};
      \node[staging node] (P1) [left=2cm of VAR1] {};
  
      \node (CLA) [below right=0cm and 3cm of B] {};
      \node (CLA1) [right=2cm of CLA] {};
      \node (CLA2) [right=4cm of CLA] {};
      
      \node[staging node] (SC1) [below=1.1cm of CLA1] {};
      \node[main node] (C1) [below of=SC1] {$\clausegeneric_1$};
      \node[main node] (GC1) [below=0.8cm of C1] {$g_{\clausegeneric_1}$};
  
      \node[staging node] (SC2) [below=1.1cm of CLA2] {};
      \node[main node] (C2) [below of=SC2] {$\clausegeneric_2$};
      \node[main node] (GC2) [below=0.8cm of C2] {$g_{\clausegeneric_2}$};
      
      \foreach \i in {1,...,3}{\path (B) edge (SX\i);}
      \foreach \i in {1,...,3}{\path (B) edge (SNX\i);}
      \foreach \i in {1,...,3}{\path (SX\i) edge (X\i);}
      \foreach \i in {1,...,3}{\path (SNX\i) edge (NX\i);}
      \foreach \i in {1,...,3}{\path (X\i) edge (GX\i);}
      \foreach \i in {1,...,3}{\path (NX\i) edge (GX\i);}
  
      \foreach \i in {1,...,2}{\path (B) edge (SC\i);}
      \foreach \i in {1,...,2}{\path (SC\i) edge (C\i);}
      \foreach \i in {1,...,2}{\path (C\i) edge (GC\i);}
  
      \path[communication,tobehere]
      (B) edge [out=190, in=90] (X1)
      edge [out=200, in=90] (NX1)
      edge [out=210, in=90] (X2)
      edge [bend right=35] (NX2)
      edge [bend left=20] (X3)
      edge [out=330, in=90] (NX3)
      % edge [out=337, in=90] (C1)
      % edge [out=345, in=90] (C2)
      ;
      \path
      (GX1) edge [bend right=75] (GX2)
      (GX2) edge [bend right=75] (GX3)
      (GX3) edge (GC1)
      (GC1) edge (GC2);
      \draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (GX1) -- (P3);
      \draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (P3) -- (P2);
      \draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (P2) -- (P1);
      \draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (P1) -- (B);
      %(GC2) edge [bend right] (CLA2)
      %(CLA2) edge [bend right] (B)
      %(CLA2) edge [bend right] (CLA2.center)
      %(CLA2) edge [bend left] (CLA2.center)
      
      \path
  
      (C1) edge [bend left, blue!50!red](X1)
      edge [bend left, blue!50!red] (NX2)
      edge [bend left, blue!50!red] (X3)
  
      (C2) edge [bend left, red!50!white] (X2)
      edge [bend left, red!50!white] (X3)
      
      ;
    \end{tikzpicture}
    }
    
    % \vspace{4.2cm}
    % \vspace{5cm}
    \hspace{13.2cm}		
    \raisebox{-1.5cm}{
      \fbox{
        \tiny
        \begin{tabular}{ll}
          \tikz{\draw (0, 0) edge (0.4, 0);} & Movement \\
          \tikz{\draw[communication, tobehere] (0, 0) edge (0.4, 0);} & Communication \\
          \tikz{\draw[tobehere,decorate,decoration={snake,amplitude=.4mm,segment
          length=2mm}] (0, 0) -- (0.4, 0);} & Fully connected \\
          \tikz{\draw[blue!50!red] (0, 0) edge (0.4, 0);} & \multirow{2}{*}{Clauses dependencies}\\
          \tikz{\draw[red!50!white] (0, 0) edge (0.4, 0);} &
        \end{tabular}
        }
    }
    \end{center}
    \vspace{1.8cm}
    \caption{Graph construction from the formula $(x_1 \vee \neg x_2 \vee x_3) \wedge (x_2 \vee x_3)$.}
    \label{fig:cons}
  \end{figure*}

  \begin{figure}
    \centering
    \begin{subfigure}{.23\textwidth}
      \centering
      \begin{tikzpicture}[node distance=1cm,
                      thick,
%                      main node/.style={,font=\sffamily\Large\bfseries,minimum size=0.5cm},
                      main node/.style={,font=\sffamily\small,minimum size=0.5cm},
                      staging node/.style={circle,fill=black}]
  
        \node[main node] (1) {$\basenode$};
        \node[staging node] (2) [below left of=1]{};
        \node[left of=2, node distance=0.4cm] {$n_x$};
        \node[main node] (3) [below of=2] {$\booleanvariablegeneric$};
        \node[staging node] (4) [below right of=1] {};
        \node[right of=4, node distance=0.5cm] {$n_{\lnot x}$};
        \node[main node] (5) [below of=4] {$\neg \booleanvariablegeneric$};
  
        \node[main node] (6) [below right of=2] {$g_\booleanvariablegeneric$};
  
        \path[every node/.style={font=\sffamily\small}]
        (1) edge (2)
        (2) edge (3)
        (3) edge (6)
  
        (1) edge (4)
        (4) edge (5)
        (5) edge (6)
        ;
  
        \path[communication,tobehere]
        (1) edge (3)
        (1) edge (5)
        ;
    \end{tikzpicture}
    \caption{Variable gadget.}
    \label{fig:Gvar}
    \end{subfigure}%
    \begin{subfigure}{.23\textwidth}
      \centering
      \begin{tikzpicture}[node distance=0.7cm,
                      thick,
                      main node/.style={font=\sffamily\small,minimum size=0.5cm},
                      staging node/.style={circle,fill=black}]
  
        \node[main node] (1) {$\basenode$};
        \node[staging node] (2) [below of=1] {};
        \node[left of=2,node distance=0.4cm] {$n_c$};
        \node[main node] (3) [below of=2] {$\clausegeneric$};
        \node[main node] (4) [below of=3] {$g_\clausegeneric$};
  
        \path[every node/.style={font=\sffamily\small}]
        (1) edge (2)
        (2) edge (3)
        (3) edge (4)
        ;
  
        % \path[dashed,tobehere]
        % (1) edge [bend right] (3)
        % ;
    \end{tikzpicture}
    \caption{Clause gadget.}
    \label{fig:Gcla}
    \end{subfigure}
    \caption{Translation gadgets}
  \end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> results_tab_small.tex <==
\begin{figure}[!t]
  \centering
  {\footnotesize
      \begin{tabular}{l|c|c|c|c}
        & $Reach$ & $Cover$ & $bReach$ & $bCover$
        \\\hline
        
        Directed & PSPACE-c & PSPACE-c &
        \multirow{3}{*}{\shortstack{NP-c\\ {[Hollinger]}}} &%\nocite{Hollinger:2012}}} &
        \multirow{5}{*}{NP-c} \\
        \cline{1-3}

        NC & \multirow{2}{*}{\shortstack{PSPACE-c\\ {[Tateo et al.]}}} %\nocite{dblp:conf/aaai/tateobrab18}}}
        & PSPACE-c & &
        % \\
        % \begin{tikzpicture}
        %   \node (s) at (0, 0) {};
        %   \node (t) at (3, 0) {};
        %   \draw[->] (s) -- (t);
        %   \draw[communication,tobehere] (s) edge[bend right=20] (t);
        % \end{tikzpicture} & & & & 
        \\
        % &&&&\\
        \cline{1-1}\cline{3-3}


        Undirected & & ? & & % \\  
        % \begin{tikzpicture}
        %   \node (s) at (0, 0) {};
        %   \node (t) at (3, 0) {};
        %   \draw[-] (s) -- (t);
        %   \draw[communication,tobehere] (s) edge[bend right=20] (t);
        % \end{tikzpicture} & & & &
        \\\cline{1-4}
        
        SM &
        \multirow{2}{*}{in L} &
        \multirow{2}{*}{in L} &
        NP-c &
        % \\ 
        % \begin{tikzpicture}
        %   \node (s) at (0, 0) {};
        %   \node (t) at (3, 0) {};
        %   \node (1) at (1, -0.5) {};
        %   \node (2) at (2, -0.5) {};
        %   \draw[communication] (s) -- (t);
        %   \draw[-, tobehere] (s) -- (1);
        %   \draw[-, tobehere] (1) -- (2);
        %   \draw[-, tobehere] (2) -- (t);
        %   \draw[communication, tobehere] (s) edge[bend right=10] (1);
        %   \draw[communication, tobehere] (1) edge[bend right=10] (2);
        %   \draw[communication, tobehere] (2) edge[bend right=10] (t);
        %   \draw[communication, tobehere] (1) edge[bend right=4] (t);
        %   \draw[communication, tobehere] (s) edge[bend right=4] (2);
        % \end{tikzpicture} & & &$(k=3)$  &
        \\
        \cline{1-1}\cline{4-4}

        
        CM & & &
        in L & \\
        % \\
        %  \begin{tikzpicture}
        %  \node (1) at (0.5, 0) {};
        %  \node (2) at (2.5, 0) {};
        %  \node (3) at (1, -0.5) {};
        %  \node (4) at (2, -0.5) {};
        %  \node (5) at (1.5, 0.5) {};
        %  \foreach \x in {1, ..., 5} {
        %  \foreach \y in {1, ..., 5} {
        %  	\draw[communication,tobehere] (\x) -- (\y);
        %  }}
        %  \end{tikzpicture} & & &  & ($d=1$) \\ 
      \end{tabular}
  }
  \caption{Complexity results.}
  \label{fig:results}
\end{figure}
